Generalized Kronecker formula for Bernoulli numbers and self-intersections of curves on a surface

We present a new explicit formula for the $m$-th Bernoulli number $B_m$, which involves two integer parameters $a$ and $n$ with $0\le a\le m\le n$. If we set $a=0$ and $n=m$, then the formula reduces to the celebrated Kronecker formula for $B_m$. We give two proofs of our formula. One is analytic and uses a certain function in two variables. The other is algebraic and is motivated by a topological consideration of self-intersections of curves on an oriented surface.

==> fig1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 16.8000, 16.3000)( 19.5000,-28.3000)
% CIRCLE 2 0 3 0 Black White
% 4 2630 2640 2470 2640 2470 2640 2630 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 2640 160 160  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2470 2640 2470 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 2640}%
\special{pa 2470 1840}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2630 1840 2630 1680 2630 1680 2470 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 1840 160 160  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 2630 1680 2950 1680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2630 1680}%
\special{pa 2950 1680}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 1840 3110 1840 3110 1840 2950 1680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 1840 160 160  4.7123890 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 2160 2950 2320 2950 2320 3110 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 2160 160 160  6.2831853 6.2831853}%
\special{ar 2950 2160 160 160  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 3110 2160 3110 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3110 2160}%
\special{pa 3110 1840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2950 2320 2470 2320
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 2320}%
\special{pa 2470 2320}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2470 2160 2310 2160 2310 2160 2470 2320
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2470 2160 160 160  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2310 2160 2310 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2310 2160}%
\special{pa 2310 1840}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2630 1840 2630 1520 2630 1520 2310 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 1840 320 320  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 2630 1520 2950 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2630 1520}%
\special{pa 2950 1520}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 1840 3270 1840 3270 1840 2950 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 1840 320 320  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 3270 1840 3270 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3270 1840}%
\special{pa 3270 2160}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 2160 2950 2480 2950 2480 3270 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 2160 320 320  6.2831853 6.2831853}%
\special{ar 2950 2160 320 320  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 2950 2480 2470 2480
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 2480}%
\special{pa 2470 2480}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2470 2160 2150 2160 2150 2160 2470 2480
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2470 2160 320 320  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2150 2160 2150 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2150 2160}%
\special{pa 2150 1840}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2630 1840 2630 1360 2630 1360 2150 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 1840 480 480  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 2630 1360 2950 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2630 1360}%
\special{pa 2950 1360}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 1840 3430 1840 3430 1840 2950 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 1840 480 480  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 3430 1840 3430 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3430 1840}%
\special{pa 3430 2160}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 2160 2950 2640 2950 2640 3430 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 2160 480 480  6.2831853 6.2831853}%
\special{ar 2950 2160 480 480  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 2950 2640 2470 2640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 2640}%
\special{pa 2470 2640}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2470 2160 1990 2160 1990 2160 2470 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2470 2160 480 480  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 1990 2160 1990 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1990 2160}%
\special{pa 1990 1840}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2630 1840 2630 1200 2630 1200 1990 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 1840 640 640  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 2630 1200 2950 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2630 1200}%
\special{pa 2950 1200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2950 1840 3590 1840 3590 1840 2950 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 1840 640 640  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 3590 1840 3590 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3590 1840}%
\special{pa 3590 2160}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2630 2160 3590 2800 2630 2800 3750 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2630 2160 960 640  6.2831853 6.2831853}%
\special{ar 2630 2160 960 640  0.0000000 1.5707963}%
}}%
% LINE 1 0 3 0 Black White
% 2 1990 2800 3590 2800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1990 2800}%
\special{pa 3590 2800}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2630 2800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2630 2800 26 26 0  6.28318530717959E+0000}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2790 2000 2630 1920 3110 2000 2470 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2790 2000 160 80  3.1415927 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2790 2000 2590 2072 2590 2000 3070 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2790 2000 200 72  6.2831853 6.2831853}%
\special{ar 2790 2000 200 72  0.0000000 3.1415927}%
}}%
% DOT 0 0 3 0 Black White
% 1 2470 2640
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2470 2640 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2470 2480
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2470 2480 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2470 2320
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2470 2320 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 2470 2000 2510 2080 2470 2000 2430 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 2000}%
\special{pa 2510 2080}%
\special{fp}%
\special{pa 2470 2000}%
\special{pa 2430 2080}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2310 2000 2350 2080 2310 2000 2270 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2310 2000}%
\special{pa 2350 2080}%
\special{fp}%
\special{pa 2310 2000}%
\special{pa 2270 2080}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2150 2000 2190 2080 2150 2000 2110 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2150 2000}%
\special{pa 2190 2080}%
\special{fp}%
\special{pa 2150 2000}%
\special{pa 2110 2080}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1990 2000 2030 2080 1990 2000 1950 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1990 2000}%
\special{pa 2030 2080}%
\special{fp}%
\special{pa 1990 2000}%
\special{pa 1950 2080}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3110 2000 3150 1920 3110 2000 3070 1920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3110 2000}%
\special{pa 3150 1920}%
\special{fp}%
\special{pa 3110 2000}%
\special{pa 3070 1920}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3270 2000 3310 1920 3270 2000 3230 1920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3270 2000}%
\special{pa 3310 1920}%
\special{fp}%
\special{pa 3270 2000}%
\special{pa 3230 1920}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3430 2000 3470 1920 3430 2000 3390 1920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3430 2000}%
\special{pa 3470 1920}%
\special{fp}%
\special{pa 3430 2000}%
\special{pa 3390 1920}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3590 2000 3630 1920 3590 2000 3550 1920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3590 2000}%
\special{pa 3630 1920}%
\special{fp}%
\special{pa 3590 2000}%
\special{pa 3550 1920}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2630 2880 2630 2960 2 0 0 0
% $*$
\put(26.3000,-29.6000){\makebox(0,0)[lb]{$*$}}%
\end{picture}%

